On Sequence-to-Sequence Models for Automated Log Parsing

Context: Log parsing is a critical standard operating procedure in software systems, enabling monitoring, anomaly detection, and failure diagnosis. However, automated log parsing remains challenging due to heterogeneous log formats, distribution shifts between training and deployment data, and the brittleness of rule-based approaches. Objectives: This study aims to systematically evaluate how sequence modelling architecture, representation choice, sequence length, and training data availability influence automated log parsing performance and computational cost. Methods: We conduct a controlled empirical study comparing four sequence modelling architectures: Transformer, Mamba state-space, monodirectional LSTM, and bidirectional LSTM models. In total, 396 models are trained across multiple dataset configurations and evaluated using relative Levenshtein edit distance with statistical significance testing. Results: Transformer achieves the lowest mean relative edit distance (0.111), followed by Mamba (0.145), mono-LSTM (0.186), and bi-LSTM (0.265), where lower values are better. Mamba provides competitive accuracy with substantially lower computational cost. Character-level tokenization generally improves performance, sequence length has negligible practical impact on Transformer accuracy, and both Mamba and Transformer demonstrate stronger sample efficiency than recurrent models. Conclusion: Overall, Transformers reduce parsing error by 23.4%, while Mamba is a strong alternative under data or compute constraints. These results also clarify the roles of representation choice, sequence length, and sample efficiency, providing practical guidance for researchers and practitioners.

==> (inline-0) <==
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   5 &  48 &  48 &  66 &  84 & 102 & 211 & 383 &   4 &  48 &  50 &  63 &  68 &  80 & 120 & 4166 &   2 &  55 &  58 &  79 &  94 & 119 & 262 & 1165 \\
& $T_E$ &  19 &  56 &  46 &  70 &  94 & 106 & 252 & 439 &  20 &  59 &  49 &  58 &  83 &  86 & 117 & 4200 &  14 &  39 &  29 &  43 &  74 &  99 & 152 & 1117 \\
& $T_M$ &  23 &  90 &  83 & 114 & 158 & 196 & 357 & 491 &  23 &  78 &  68 &  88 & 102 & 111 & 189 & 4303 &  19 &  92 &  93 & 115 & 133 & 149 & 234 & 1227 \\
& $T_H$ &  20 &  79 &  76 & 102 & 153 & 196 & 333 & 490 &  20 &  70 &  55 &  82 &  92 & 104 & 210 & 4373 &  16 &  77 &  81 & 106 & 119 & 129 & 191 & 1291 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.02 & 0.17 & 0.20 & 0.25 & 0.30 & 0.33 & 0.47 & 0.64 & 0.02 & 0.17 & 0.21 & 0.27 & 0.31 & 0.34 & 0.41 & 0.95 & 0.01 & 0.23 & 0.27 & 0.34 & 0.43 & 0.48 & 0.65 & 1.00 \\
& $T_E$ & 0.06 & 0.20 & 0.17 & 0.27 & 0.33 & 0.38 & 0.53 & 0.73 & 0.07 & 0.22 & 0.20 & 0.23 & 0.36 & 0.37 & 0.42 & 0.96 & 0.04 & 0.18 & 0.13 & 0.20 & 0.35 & 0.52 & 0.83 & 1.00 \\
& $T_M$ & 0.10 & 0.32 & 0.30 & 0.41 & 0.52 & 0.59 & 0.71 & 0.82 & 0.10 & 0.29 & 0.29 & 0.37 & 0.42 & 0.43 & 0.59 & 0.99 & 0.07 & 0.39 & 0.39 & 0.47 & 0.55 & 0.62 & 0.75 & 0.97 \\
& $T_H$ & 0.08 & 0.27 & 0.26 & 0.37 & 0.53 & 0.60 & 0.71 & 0.82 & 0.07 & 0.26 & 0.23 & 0.34 & 0.39 & 0.40 & 0.62 & 1.00 & 0.05 & 0.33 & 0.33 & 0.41 & 0.50 & 0.59 & 0.69 & 0.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   5 &  43 &  31 &  57 &  82 & 105 & 283 & 404 &   4 &  40 &  25 &  49 &  60 &  77 & 140 & 4222 &   2 &  39 &  27 &  62 &  86 &  96 & 148 & 1170 \\
& $T_E$ &  11 &  56 &  46 &  63 & 104 & 145 & 309 & 491 &  11 &  42 &  26 &  46 &  58 &  63 & 135 & 4267 &   8 &  28 &  19 &  28 &  50 &  83 & 162 & 1288 \\
& $T_M$ &  17 &  87 &  81 & 113 & 159 & 198 & 315 & 491 &  15 &  68 &  52 &  81 &  96 & 115 & 204 & 4290 &  15 &  76 &  78 & 103 & 124 & 134 & 187 & 1278 \\
& $T_H$ &  16 &  87 &  72 & 118 & 169 & 196 & 347 & 545 &  15 &  62 &  42 &  88 &  93 &  99 & 181 & 4290 &  13 &  69 &  69 &  93 & 115 & 122 & 189 & 1281 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.03 & 0.15 & 0.11 & 0.21 & 0.29 & 0.33 & 0.52 & 0.67 & 0.02 & 0.13 & 0.10 & 0.18 & 0.27 & 0.32 & 0.42 & 0.96 & 0.01 & 0.17 & 0.12 & 0.27 & 0.36 & 0.42 & 0.54 & 0.95 \\
& $T_E$ & 0.05 & 0.19 & 0.17 & 0.23 & 0.35 & 0.45 & 0.65 & 0.82 & 0.04 & 0.14 & 0.11 & 0.16 & 0.24 & 0.26 & 0.43 & 0.98 & 0.03 & 0.13 & 0.08 & 0.13 & 0.24 & 0.48 & 0.73 & 0.99 \\
& $T_M$ & 0.07 & 0.30 & 0.30 & 0.40 & 0.51 & 0.60 & 0.71 & 0.82 & 0.04 & 0.25 & 0.22 & 0.34 & 0.40 & 0.44 & 0.62 & 0.98 & 0.05 & 0.32 & 0.31 & 0.41 & 0.50 & 0.57 & 0.68 & 0.99 \\
& $T_H$ & 0.06 & 0.30 & 0.29 & 0.42 & 0.54 & 0.59 & 0.70 & 0.91 & 0.04 & 0.22 & 0.18 & 0.37 & 0.39 & 0.41 & 0.56 & 0.98 & 0.03 & 0.29 & 0.28 & 0.38 & 0.47 & 0.53 & 0.67 & 0.94 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  18 &  36 &  37 &  47 &  55 &  56 &  79 & 139 &  18 &  41 &  37 &  39 &  42 &  44 &  63 & 3950 &  11 &  35 &  18 &  44 &  77 & 112 & 147 & 565 \\
& $T_E$ &  24 &  65 &  54 &  66 &  91 & 143 & 333 & 460 &  15 &  41 &  29 &  32 &  44 &  75 & 137 & 4246 &   5 &  20 &  12 &  18 &  36 &  59 &  98 & 985 \\
& $T_M$ &  18 &  69 &  52 &  89 & 143 & 171 & 368 & 451 &  18 &  50 &  44 &  44 &  46 & 107 & 173 & 3938 &  14 &  83 &  84 & 112 & 134 & 151 & 207 & 1038 \\
& $T_H$ &  10 &  59 &  48 &  75 & 119 & 157 & 411 & 490 &  11 &  43 &  39 &  40 &  41 &  65 & 152 & 4288 &   9 &  49 &  54 &  73 &  80 &  89 & 121 & 1041 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.06 & 0.13 & 0.13 & 0.16 & 0.17 & 0.18 & 0.25 & 0.30 & 0.06 & 0.14 & 0.15 & 0.16 & 0.17 & 0.18 & 0.19 & 0.90 & 0.03 & 0.17 & 0.07 & 0.22 & 0.43 & 0.55 & 1.00 & 1.00 \\
& $T_E$ & 0.09 & 0.23 & 0.19 & 0.23 & 0.34 & 0.50 & 0.66 & 0.77 & 0.05 & 0.14 & 0.12 & 0.13 & 0.15 & 0.25 & 0.45 & 0.97 & 0.02 & 0.09 & 0.05 & 0.08 & 0.19 & 0.41 & 0.56 & 0.78 \\
& $T_M$ & 0.07 & 0.23 & 0.20 & 0.31 & 0.45 & 0.51 & 0.69 & 0.75 & 0.08 & 0.17 & 0.18 & 0.18 & 0.20 & 0.37 & 0.52 & 0.90 & 0.08 & 0.33 & 0.34 & 0.42 & 0.47 & 0.51 & 0.67 & 0.76 \\
& $T_H$ & 0.04 & 0.20 & 0.17 & 0.24 & 0.43 & 0.50 & 0.74 & 0.87 & 0.03 & 0.15 & 0.16 & 0.16 & 0.18 & 0.22 & 0.50 & 0.97 & 0.03 & 0.20 & 0.21 & 0.28 & 0.34 & 0.41 & 0.44 & 0.76 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  24 & 111 & 108 & 125 & 140 & 157 & 288 & 465 &  23 & 102 &  95 & 116 & 124 & 128 & 164 & 4313 &  27 &  96 &  92 & 114 & 133 & 150 & 202 & 1214 \\
& $T_E$ &  28 &  86 &  71 & 101 & 158 & 194 & 329 & 502 &  32 &  68 &  57 &  63 &  73 & 105 & 215 & 4333 &  25 & 100 &  94 & 122 & 144 & 161 & 242 & 1216 \\
& $T_M$ &  12 &  74 &  61 &  88 & 128 & 168 & 391 & 532 &  17 &  65 &  49 &  77 &  83 &  94 & 178 & 4328 &  15 &  91 &  88 & 113 & 138 & 158 & 298 & 1283 \\
& $T_H$ &   9 &  74 &  66 & 105 & 144 & 180 & 368 & 498 &   7 &  69 &  56 &  78 & 115 & 135 & 206 & 4323 &   9 &  83 &  79 & 107 & 138 & 161 & 257 & 1320 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.10 & 0.42 & 0.42 & 0.49 & 0.56 & 0.58 & 0.64 & 0.78 & 0.12 & 0.40 & 0.39 & 0.49 & 0.53 & 0.59 & 0.60 & 0.98 & 0.06 & 0.42 & 0.40 & 0.48 & 0.56 & 0.65 & 0.73 & 0.89 \\
& $T_E$ & 0.11 & 0.30 & 0.27 & 0.35 & 0.52 & 0.59 & 0.70 & 0.84 & 0.10 & 0.25 & 0.24 & 0.27 & 0.29 & 0.37 & 0.64 & 0.99 & 0.06 & 0.44 & 0.39 & 0.50 & 0.76 & 0.84 & 0.90 & 0.98 \\
& $T_M$ & 0.05 & 0.25 & 0.23 & 0.31 & 0.43 & 0.51 & 0.75 & 0.90 & 0.06 & 0.24 & 0.21 & 0.31 & 0.34 & 0.37 & 0.54 & 0.98 & 0.08 & 0.38 & 0.38 & 0.46 & 0.56 & 0.62 & 0.74 & 0.96 \\
& $T_H$ & 0.03 & 0.25 & 0.24 & 0.35 & 0.49 & 0.56 & 0.71 & 0.83 & 0.04 & 0.25 & 0.24 & 0.32 & 0.47 & 0.50 & 0.60 & 0.99 & 0.04 & 0.34 & 0.33 & 0.44 & 0.53 & 0.59 & 0.72 & 0.97 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  37 & 114 & 109 & 130 & 166 & 187 & 300 & 419 &  28 &  99 &  86 & 110 & 124 & 145 & 191 & 4315 &  17 & 102 &  99 & 124 & 145 & 166 & 202 & 1162 \\
& $T_E$ &  15 &  86 &  85 &  99 & 118 & 146 & 308 & 474 &  15 &  89 &  79 &  92 & 118 & 122 & 163 & 4309 &  25 &  97 &  94 & 117 & 143 & 155 & 183 & 1329 \\
& $T_M$ &   5 & 108 & 100 & 134 & 189 & 217 & 386 & 511 &   6 &  97 &  90 & 110 & 139 & 158 & 222 & 4241 &   2 & 108 & 106 & 139 & 169 & 193 & 281 & 1175 \\
& $T_H$ &   7 & 113 & 113 & 160 & 199 & 235 & 420 & 541 &   7 & 106 & 103 & 124 & 155 & 183 & 251 & 4332 &   2 & 112 & 116 & 147 & 176 & 201 & 286 & 1260 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.13 & 0.42 & 0.44 & 0.50 & 0.54 & 0.57 & 0.64 & 0.74 & 0.13 & 0.38 & 0.37 & 0.47 & 0.51 & 0.52 & 0.58 & 0.98 & 0.08 & 0.43 & 0.43 & 0.50 & 0.55 & 0.58 & 0.64 & 0.99 \\
& $T_E$ & 0.06 & 0.32 & 0.31 & 0.40 & 0.45 & 0.50 & 0.65 & 0.79 & 0.06 & 0.34 & 0.32 & 0.42 & 0.49 & 0.51 & 0.51 & 0.98 & 0.05 & 0.42 & 0.41 & 0.48 & 0.55 & 0.60 & 0.71 & 0.98 \\
& $T_M$ & 0.02 & 0.38 & 0.39 & 0.50 & 0.61 & 0.66 & 0.76 & 0.85 & 0.03 & 0.36 & 0.38 & 0.46 & 0.55 & 0.58 & 0.67 & 0.97 & 0.02 & 0.44 & 0.45 & 0.54 & 0.63 & 0.69 & 0.79 & 0.88 \\
& $T_H$ & 0.03 & 0.40 & 0.43 & 0.55 & 0.68 & 0.73 & 0.82 & 0.90 & 0.03 & 0.40 & 0.44 & 0.52 & 0.63 & 0.66 & 0.76 & 0.99 & 0.02 & 0.46 & 0.49 & 0.59 & 0.68 & 0.73 & 0.78 & 0.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  32 & 135 & 124 & 149 & 175 & 189 & 254 & 333 &  36 & 119 & 103 & 116 & 141 & 169 & 221 & 4263 &  11 &  90 &  95 & 115 & 130 & 146 & 213 & 1054 \\
& $T_E$ &  18 &  98 &  94 & 123 & 152 & 173 & 480 & 558 &  27 & 108 & 102 & 123 & 130 & 137 & 188 & 4347 &  33 &  94 &  88 & 119 & 135 & 147 & 193 & 965 \\
& $T_M$ &   8 & 111 & 101 & 141 & 177 & 206 & 405 & 490 &   8 &  86 &  93 &  93 & 110 & 158 & 211 & 4138 &  14 &  92 &  94 & 117 & 138 & 155 & 214 & 1113 \\
& $T_H$ &   3 &  92 & 101 & 129 & 170 & 199 & 415 & 499 &   3 & 101 & 101 & 120 & 121 & 154 & 221 & 4294 &  11 & 108 & 113 & 151 & 177 & 197 & 219 & 1311 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.16 & 0.51 & 0.51 & 0.54 & 0.56 & 0.58 & 0.62 & 0.68 & 0.17 & 0.47 & 0.45 & 0.52 & 0.54 & 0.56 & 0.63 & 0.97 & 0.05 & 0.36 & 0.38 & 0.43 & 0.48 & 0.52 & 0.65 & 0.82 \\
& $T_E$ & 0.07 & 0.34 & 0.35 & 0.43 & 0.49 & 0.54 & 0.90 & 0.93 & 0.10 & 0.42 & 0.42 & 0.52 & 0.55 & 0.55 & 0.59 & 0.99 & 0.09 & 0.40 & 0.38 & 0.46 & 0.58 & 0.71 & 0.80 & 0.94 \\
& $T_M$ & 0.03 & 0.40 & 0.40 & 0.52 & 0.57 & 0.62 & 0.76 & 0.82 & 0.04 & 0.32 & 0.39 & 0.39 & 0.42 & 0.53 & 0.65 & 0.94 & 0.07 & 0.37 & 0.37 & 0.46 & 0.55 & 0.64 & 0.65 & 0.81 \\
& $T_H$ & 0.01 & 0.32 & 0.37 & 0.47 & 0.56 & 0.63 & 0.77 & 0.83 & 0.01 & 0.38 & 0.43 & 0.50 & 0.50 & 0.54 & 0.67 & 0.98 & 0.05 & 0.43 & 0.46 & 0.58 & 0.63 & 0.66 & 0.69 & 0.96 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   8 &  57 &  42 &  82 & 128 & 152 & 208 & 351 &   7 &  55 &  39 &  60 & 109 & 112 & 150 & 4219 &   2 &  17 &  12 &  18 &  31 &  44 & 111 & 1066 \\
& $T_E$ &  19 &  80 &  65 & 109 & 146 & 177 & 277 & 497 &  18 &  76 &  49 & 103 & 131 & 134 & 192 & 4214 &  11 &  41 &  32 &  49 &  71 &  86 & 182 & 1245 \\
& $T_M$ &  18 &  61 &  53 &  74 &  98 & 133 & 353 & 560 &  17 &  53 &  47 &  51 &  55 &  90 & 215 & 4343 &  13 &  62 &  60 &  82 &  98 & 114 & 183 & 1192 \\
& $T_H$ &  19 &  73 &  62 &  86 & 148 & 181 & 357 & 566 &  20 &  63 &  52 &  56 &  88 & 154 & 230 & 4161 &  16 &  68 &  67 &  87 & 102 & 119 & 198 & 1143 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.03 & 0.21 & 0.17 & 0.29 & 0.45 & 0.50 & 0.54 & 0.99 & 0.03 & 0.20 & 0.18 & 0.21 & 0.46 & 0.46 & 0.47 & 0.99 & 0.01 & 0.08 & 0.05 & 0.08 & 0.14 & 0.21 & 0.44 & 1.00 \\
& $T_E$ & 0.08 & 0.29 & 0.23 & 0.44 & 0.52 & 0.55 & 0.67 & 1.00 & 0.06 & 0.29 & 0.20 & 0.44 & 0.53 & 0.55 & 0.60 & 0.96 & 0.04 & 0.18 & 0.14 & 0.21 & 0.33 & 0.47 & 0.66 & 1.00 \\
& $T_M$ & 0.07 & 0.21 & 0.20 & 0.26 & 0.32 & 0.42 & 0.83 & 1.00 & 0.05 & 0.19 & 0.19 & 0.21 & 0.23 & 0.29 & 0.78 & 1.00 & 0.04 & 0.26 & 0.25 & 0.33 & 0.47 & 0.50 & 0.64 & 1.00 \\
& $T_H$ & 0.08 & 0.25 & 0.23 & 0.31 & 0.48 & 0.55 & 0.73 & 1.00 & 0.07 & 0.23 & 0.22 & 0.24 & 0.31 & 0.54 & 0.98 & 1.00 & 0.05 & 0.30 & 0.29 & 0.35 & 0.45 & 0.57 & 0.90 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  11 &  53 &  45 &  67 &  87 & 113 & 246 & 396 &   8 &  43 &  31 &  46 &  55 &  70 & 122 & 4219 &   2 &  17 &   8 &  16 &  37 &  70 & 170 & 1064 \\
& $T_E$ &  11 &  45 &  28 &  50 &  81 & 121 & 292 & 514 &  12 &  39 &  25 &  30 &  47 &  63 & 159 & 4279 &   7 &  22 &  16 &  24 &  40 &  54 &  79 & 1126 \\
& $T_M$ &  15 &  69 &  63 &  88 & 111 & 160 & 364 & 530 &  16 &  61 &  47 &  76 &  81 & 100 & 176 & 4291 &  13 &  73 &  72 &  92 & 119 & 135 & 176 & 1155 \\
& $T_H$ &  15 &  79 &  65 &  92 & 173 & 209 & 410 & 558 &  15 &  66 &  43 &  68 & 138 & 213 & 238 & 4395 &  14 &  67 &  66 &  84 & 117 & 130 & 209 & 1269 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.04 & 0.19 & 0.16 & 0.25 & 0.29 & 0.35 & 0.50 & 0.96 & 0.03 & 0.15 & 0.13 & 0.18 & 0.23 & 0.24 & 0.38 & 0.96 & 0.01 & 0.08 & 0.04 & 0.07 & 0.15 & 0.30 & 0.90 & 1.00 \\
& $T_E$ & 0.04 & 0.15 & 0.11 & 0.18 & 0.27 & 0.36 & 0.62 & 1.00 & 0.03 & 0.13 & 0.11 & 0.13 & 0.20 & 0.22 & 0.50 & 1.00 & 0.02 & 0.10 & 0.07 & 0.11 & 0.20 & 0.27 & 0.47 & 1.00 \\
& $T_M$ & 0.07 & 0.24 & 0.22 & 0.31 & 0.37 & 0.52 & 0.76 & 1.00 & 0.04 & 0.22 & 0.20 & 0.30 & 0.34 & 0.41 & 0.57 & 1.00 & 0.04 & 0.31 & 0.30 & 0.38 & 0.48 & 0.53 & 0.72 & 1.00 \\
& $T_H$ & 0.06 & 0.27 & 0.23 & 0.33 & 0.56 & 0.63 & 0.90 & 1.00 & 0.03 & 0.24 & 0.18 & 0.25 & 0.51 & 0.92 & 1.00 & 1.00 & 0.04 & 0.29 & 0.26 & 0.35 & 0.47 & 0.59 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  12 &  41 &  18 &  52 & 102 & 118 & 299 & 365 &  11 &  31 &  19 &  20 &  25 &  72 & 178 & 4105 &   8 &  42 &  15 &  36 & 113 & 163 & 248 & 1146 \\
& $T_E$ &  12 &  47 &  20 &  55 &  73 & 212 & 399 & 528 &  11 &  49 &  20 &  20 & 148 & 214 & 238 & 4279 &   6 &  40 &  14 &  17 &  55 & 115 & 1363 & 1363 \\
& $T_M$ &  16 &  75 &  61 &  92 & 145 & 184 & 449 & 551 &  14 &  57 &  47 &  48 &  53 & 150 & 223 & 4288 &  12 &  63 &  62 &  79 &  92 & 129 & 333 & 1214 \\
& $T_H$ &  11 &  95 &  96 & 123 & 200 & 215 & 394 & 503 &  10 &  90 &  99 & 102 & 120 & 156 & 202 & 4329 &  11 &  86 & 107 & 122 & 130 & 147 & 199 & 775 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.05 & 0.14 & 0.07 & 0.19 & 0.33 & 0.36 & 0.60 & 0.99 & 0.04 & 0.10 & 0.08 & 0.08 & 0.10 & 0.27 & 0.56 & 1.00 & 0.03 & 0.18 & 0.06 & 0.15 & 0.56 & 0.98 & 1.00 & 1.00 \\
& $T_E$ & 0.03 & 0.16 & 0.08 & 0.18 & 0.27 & 0.77 & 1.00 & 1.00 & 0.04 & 0.18 & 0.08 & 0.09 & 0.69 & 1.00 & 1.00 & 1.00 & 0.02 & 0.12 & 0.05 & 0.08 & 0.25 & 0.59 & 1.00 & 1.00 \\
& $T_M$ & 0.07 & 0.25 & 0.22 & 0.31 & 0.48 & 0.66 & 0.86 & 0.98 & 0.05 & 0.19 & 0.19 & 0.19 & 0.21 & 0.52 & 0.72 & 0.99 & 0.05 & 0.25 & 0.24 & 0.30 & 0.45 & 0.57 & 1.00 & 1.00 \\
& $T_H$ & 0.04 & 0.32 & 0.37 & 0.44 & 0.63 & 0.65 & 0.72 & 0.97 & 0.04 & 0.34 & 0.41 & 0.42 & 0.47 & 0.63 & 0.69 & 0.98 & 0.04 & 0.34 & 0.38 & 0.46 & 0.54 & 0.61 & 0.68 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  23 &  88 &  82 & 105 & 129 & 154 & 318 & 479 &  18 &  87 &  71 & 103 & 109 & 119 & 179 & 4282 &  24 & 110 & 107 & 139 & 165 & 179 & 203 & 1288 \\
& $T_E$ &  30 &  73 &  60 &  85 & 124 & 147 & 269 & 429 &  28 &  67 &  55 &  62 &  85 & 104 & 166 & 4334 &  19 &  96 &  91 & 117 & 142 & 155 & 217 & 1217 \\
& $T_M$ &  14 &  89 &  74 & 111 & 148 & 178 & 387 & 556 &  17 &  76 &  64 &  85 &  91 & 117 & 185 & 4316 &   9 &  93 &  87 & 116 & 152 & 172 & 278 & 1156 \\
& $T_H$ &  13 &  93 &  79 & 109 & 146 & 187 & 436 & 551 &  14 &  82 &  72 &  85 & 106 & 135 & 214 & 4336 &   6 &  88 &  82 & 107 & 142 & 171 & 274 & 1178 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.08 & 0.32 & 0.31 & 0.41 & 0.49 & 0.53 & 0.63 & 0.80 & 0.08 & 0.33 & 0.32 & 0.43 & 0.46 & 0.47 & 0.56 & 0.98 & 0.08 & 0.47 & 0.48 & 0.54 & 0.58 & 0.61 & 0.66 & 0.94 \\
& $T_E$ & 0.12 & 0.26 & 0.23 & 0.29 & 0.40 & 0.45 & 0.58 & 0.74 & 0.09 & 0.25 & 0.24 & 0.27 & 0.35 & 0.36 & 0.51 & 0.99 & 0.10 & 0.42 & 0.40 & 0.49 & 0.61 & 0.70 & 0.87 & 0.93 \\
& $T_M$ & 0.06 & 0.31 & 0.29 & 0.39 & 0.48 & 0.54 & 0.81 & 0.97 & 0.07 & 0.28 & 0.28 & 0.35 & 0.38 & 0.40 & 0.55 & 0.98 & 0.06 & 0.39 & 0.39 & 0.48 & 0.57 & 0.63 & 0.73 & 0.93 \\
& $T_H$ & 0.07 & 0.33 & 0.31 & 0.40 & 0.49 & 0.57 & 0.82 & 0.93 & 0.07 & 0.30 & 0.30 & 0.36 & 0.44 & 0.47 & 0.64 & 0.99 & 0.04 & 0.36 & 0.35 & 0.44 & 0.54 & 0.61 & 0.77 & 0.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  34 & 125 & 108 & 145 & 195 & 241 & 346 & 545 &  17 & 110 &  96 & 119 & 154 & 169 & 256 & 4273 &  21 & 101 &  97 & 119 & 147 & 163 & 203 & 1146 \\
& $T_E$ &  20 & 100 &  95 & 116 & 138 & 158 & 317 & 510 &   8 &  97 &  91 & 109 & 119 & 131 & 185 & 4348 &  20 & 113 & 109 & 137 & 162 & 175 & 215 & 1135 \\
& $T_M$ &   6 &  89 &  77 & 120 & 175 & 214 & 431 & 547 &   6 &  78 &  66 &  81 & 108 & 158 & 229 & 4360 &   4 &  84 &  81 & 105 & 134 & 162 & 254 & 1246 \\
& $T_H$ &   5 &  98 &  92 & 134 & 180 & 215 & 409 & 531 &   2 &  86 &  78 &  99 & 123 & 161 & 240 & 4372 &   0 &  88 &  86 & 115 & 142 & 168 & 272 & 1256 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.12 & 0.46 & 0.43 & 0.54 & 0.74 & 0.77 & 0.82 & 0.91 & 0.11 & 0.43 & 0.40 & 0.50 & 0.60 & 0.72 & 0.80 & 0.98 & 0.09 & 0.44 & 0.42 & 0.50 & 0.59 & 0.65 & 0.73 & 0.97 \\
& $T_E$ & 0.10 & 0.37 & 0.37 & 0.44 & 0.53 & 0.58 & 0.67 & 0.88 & 0.04 & 0.37 & 0.38 & 0.46 & 0.49 & 0.52 & 0.60 & 1.00 & 0.09 & 0.48 & 0.49 & 0.55 & 0.61 & 0.64 & 0.73 & 0.84 \\
& $T_M$ & 0.03 & 0.30 & 0.30 & 0.43 & 0.58 & 0.67 & 0.82 & 0.95 & 0.03 & 0.28 & 0.27 & 0.36 & 0.45 & 0.52 & 0.70 & 0.99 & 0.03 & 0.34 & 0.35 & 0.42 & 0.49 & 0.56 & 0.68 & 0.91 \\
& $T_H$ & 0.02 & 0.34 & 0.36 & 0.47 & 0.59 & 0.66 & 0.80 & 0.88 & 0.01 & 0.32 & 0.36 & 0.41 & 0.50 & 0.54 & 0.73 & 0.99 & 0.00 & 0.36 & 0.36 & 0.47 & 0.58 & 0.64 & 0.77 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  57 & 139 & 133 & 163 & 193 & 212 & 259 & 436 &  46 & 115 & 100 & 114 & 152 & 178 & 214 & 4272 &  13 &  78 &  71 & 101 & 132 & 153 & 238 & 857 \\
& $T_E$ &  38 & 129 & 117 & 155 & 210 & 257 & 438 & 526 &  32 & 113 & 109 & 122 & 142 & 184 & 267 & 4324 &  47 &  95 &  86 & 109 & 127 & 139 & 223 & 743 \\
& $T_M$ &   5 &  89 &  84 & 127 & 173 & 231 & 461 & 571 &   4 & 113 & 137 & 147 & 151 & 185 & 249 & 4186 &  11 &  94 &  88 & 115 & 146 & 178 & 293 & 1250 \\
& $T_H$ &  55 & 106 &  94 & 110 & 141 & 176 & 350 & 511 &  43 & 103 & 100 & 103 & 104 & 122 & 181 & 3935 &  42 & 125 & 116 & 149 & 181 & 200 & 322 & 1092 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.25 & 0.52 & 0.54 & 0.58 & 0.62 & 0.66 & 0.75 & 1.00 & 0.27 & 0.45 & 0.42 & 0.45 & 0.56 & 0.61 & 0.79 & 1.00 & 0.06 & 0.31 & 0.30 & 0.40 & 0.48 & 0.52 & 0.72 & 1.00 \\
& $T_E$ & 0.16 & 0.46 & 0.47 & 0.55 & 0.65 & 0.79 & 0.90 & 0.99 & 0.17 & 0.43 & 0.45 & 0.51 & 0.53 & 0.60 & 0.85 & 0.98 & 0.09 & 0.40 & 0.38 & 0.46 & 0.54 & 0.66 & 0.76 & 0.94 \\
& $T_M$ & 0.02 & 0.30 & 0.32 & 0.44 & 0.56 & 0.69 & 0.90 & 0.96 & 0.02 & 0.43 & 0.54 & 0.62 & 0.62 & 0.62 & 0.74 & 0.95 & 0.06 & 0.37 & 0.37 & 0.44 & 0.51 & 0.59 & 0.73 & 1.00 \\
& $T_H$ & 0.22 & 0.39 & 0.39 & 0.43 & 0.47 & 0.54 & 0.70 & 0.89 & 0.18 & 0.40 & 0.42 & 0.43 & 0.44 & 0.44 & 0.56 & 0.90 & 0.22 & 0.50 & 0.51 & 0.56 & 0.64 & 0.67 & 0.75 & 0.91 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   2 &   7 &   5 &   6 &  10 &  17 &  52 &  70 &   2 &  11 &   4 &   4 &   6 &   8 &  16 & 4234 &   2 &   5 &   3 &   4 &   9 &  16 &  52 & 485 \\
& $T_E$ &   0 &  11 &   9 &  13 &  21 &  30 &  68 & 236 &   0 &  16 &   8 &  11 &  18 &  19 &  49 & 4262 &   0 &  10 &   3 &  13 &  31 &  50 &  62 & 813 \\
& $T_M$ &   0 &  30 &  31 &  46 &  54 &  62 & 168 & 293 &   0 &  28 &  25 &  26 &  27 &  33 &  77 & 4274 &   0 &  40 &  43 &  59 &  66 &  82 & 116 & 1056 \\
& $T_H$ &   2 &  38 &  37 &  52 &  67 &  78 & 135 & 325 &   1 &  32 &  28 &  31 &  37 &  48 & 109 & 4272 &   1 &  43 &  43 &  63 &  75 &  87 & 141 & 792 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.01 & 0.02 & 0.02 & 0.02 & 0.03 & 0.06 & 0.18 & 0.25 & 0.00 & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.05 & 0.97 & 0.00 & 0.02 & 0.01 & 0.02 & 0.05 & 0.08 & 0.18 & 0.56 \\
& $T_E$ & 0.00 & 0.04 & 0.03 & 0.05 & 0.07 & 0.09 & 0.20 & 0.40 & 0.00 & 0.04 & 0.03 & 0.05 & 0.07 & 0.08 & 0.15 & 0.97 & 0.00 & 0.05 & 0.01 & 0.05 & 0.15 & 0.28 & 0.36 & 0.60 \\
& $T_M$ & 0.00 & 0.10 & 0.11 & 0.15 & 0.18 & 0.22 & 0.32 & 0.50 & 0.00 & 0.08 & 0.11 & 0.11 & 0.11 & 0.12 & 0.23 & 0.97 & 0.00 & 0.16 & 0.18 & 0.22 & 0.29 & 0.35 & 0.38 & 0.77 \\
& $T_H$ & 0.01 & 0.13 & 0.14 & 0.18 & 0.23 & 0.26 & 0.35 & 0.58 & 0.00 & 0.10 & 0.12 & 0.13 & 0.15 & 0.17 & 0.33 & 0.97 & 0.00 & 0.18 & 0.18 & 0.23 & 0.30 & 0.37 & 0.43 & 0.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   2 &   6 &   5 &   6 &  10 &  19 &  41 &  61 &   2 &  12 &   4 &   5 &   6 &   9 &  20 & 4232 &   2 &   6 &   3 &   3 &  14 &  19 &  58 & 609 \\
& $T_E$ &   0 &  11 &   8 &  15 &  22 &  33 &  88 & 287 &   0 &  15 &   9 &  12 &  13 &  16 &  56 & 4244 &   0 &  13 &   4 &  16 &  38 &  57 &  73 & 956 \\
& $T_M$ &   1 &  37 &  35 &  49 &  64 &  84 & 180 & 312 &   0 &  27 &  24 &  26 &  27 &  37 &  91 & 4329 &   0 &  38 &  43 &  58 &  65 &  78 & 126 & 1083 \\
& $T_H$ &   1 &  37 &  36 &  51 &  69 &  90 & 168 & 393 &   1 &  33 &  26 &  29 &  47 &  48 &  98 & 4276 &   0 &  45 &  48 &  65 &  79 &  90 & 140 & 934 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.01 & 0.02 & 0.02 & 0.02 & 0.03 & 0.06 & 0.09 & 0.22 & 0.00 & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.06 & 0.96 & 0.01 & 0.03 & 0.01 & 0.02 & 0.06 & 0.10 & 0.26 & 0.58 \\
& $T_E$ & 0.00 & 0.04 & 0.03 & 0.05 & 0.07 & 0.10 & 0.23 & 0.50 & 0.00 & 0.03 & 0.04 & 0.05 & 0.05 & 0.06 & 0.17 & 0.97 & 0.00 & 0.06 & 0.02 & 0.07 & 0.17 & 0.27 & 0.35 & 0.70 \\
& $T_M$ & 0.00 & 0.13 & 0.13 & 0.17 & 0.22 & 0.27 & 0.39 & 0.55 & 0.00 & 0.08 & 0.10 & 0.11 & 0.11 & 0.12 & 0.28 & 0.98 & 0.00 & 0.15 & 0.17 & 0.22 & 0.28 & 0.32 & 0.37 & 0.81 \\
& $T_H$ & 0.00 & 0.13 & 0.13 & 0.18 & 0.23 & 0.29 & 0.41 & 0.68 & 0.00 & 0.10 & 0.11 & 0.12 & 0.19 & 0.20 & 0.30 & 0.97 & 0.00 & 0.18 & 0.20 & 0.25 & 0.32 & 0.37 & 0.41 & 0.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   2 &   6 &   5 &   6 &   9 &  19 &  27 &  52 &   2 &  11 &   4 &   4 &   5 &   7 &  16 & 3734 &   2 &   6 &   3 &   3 &  10 &  22 &  43 & 466 \\
& $T_E$ &   1 &  25 &  19 &  30 &  37 &  49 & 197 & 254 &   0 &  13 &   5 &   6 &   7 &  14 &  33 & 4243 &   0 &  10 &   3 &   7 &  28 &  59 &  78 & 514 \\
& $T_M$ &   2 &  29 &  32 &  48 &  54 &  64 &  97 & 115 &   0 &  29 &  28 &  28 &  28 &  33 &  82 & 4277 &   0 &  37 &  44 &  59 &  65 &  77 & 107 & 712 \\
& $T_H$ &   3 &  40 &  40 &  54 &  71 &  89 & 270 & 327 &   1 &  43 &  45 &  47 &  48 &  49 &  87 & 3350 &   1 &  41 &  47 &  63 &  68 &  81 & 125 & 677 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.01 & 0.02 & 0.02 & 0.02 & 0.03 & 0.06 & 0.08 & 0.21 & 0.01 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.06 & 0.85 & 0.01 & 0.02 & 0.01 & 0.02 & 0.04 & 0.13 & 0.15 & 0.41 \\
& $T_E$ & 0.01 & 0.09 & 0.08 & 0.10 & 0.12 & 0.15 & 0.36 & 0.43 & 0.00 & 0.02 & 0.02 & 0.03 & 0.03 & 0.05 & 0.12 & 0.97 & 0.00 & 0.04 & 0.01 & 0.03 & 0.12 & 0.20 & 0.36 & 0.50 \\
& $T_M$ & 0.01 & 0.10 & 0.11 & 0.16 & 0.19 & 0.21 & 0.28 & 0.34 & 0.00 & 0.09 & 0.11 & 0.12 & 0.12 & 0.12 & 0.25 & 0.97 & 0.00 & 0.15 & 0.17 & 0.22 & 0.27 & 0.31 & 0.34 & 0.81 \\
& $T_H$ & 0.02 & 0.14 & 0.14 & 0.19 & 0.26 & 0.30 & 0.47 & 0.58 & 0.00 & 0.15 & 0.18 & 0.20 & 0.20 & 0.21 & 0.29 & 0.76 & 0.00 & 0.16 & 0.18 & 0.23 & 0.29 & 0.34 & 0.38 & 0.79 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   2 &  17 &   9 &  16 &  41 &  64 &  97 & 255 &   2 &  20 &   8 &  10 &  33 &  36 &  99 & 4374 &   2 &  22 &  11 &  34 &  55 &  70 &  97 & 458 \\
& $T_E$ &   1 &  41 &  34 &  51 &  78 & 101 & 191 & 305 &   0 &  28 &  19 &  28 &  34 &  43 &  92 & 4374 &   0 &  43 &  39 &  54 &  76 &  91 & 127 & 966 \\
& $T_M$ &   2 &  50 &  41 &  68 &  99 & 116 & 223 & 338 &   0 &  38 &  24 &  38 &  53 &  84 & 123 & 4374 &   0 &  56 &  53 &  76 & 101 & 114 & 153 & 943 \\
& $T_H$ &   6 &  51 &  43 &  63 &  87 & 106 & 200 & 327 &   2 &  42 &  34 &  48 &  59 &  80 & 116 & 4374 &   0 &  58 &  55 &  78 & 101 & 116 & 148 & 1008 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.01 & 0.06 & 0.04 & 0.06 & 0.17 & 0.22 & 0.29 & 0.43 & 0.01 & 0.05 & 0.03 & 0.04 & 0.14 & 0.15 & 0.32 & 0.99 & 0.00 & 0.10 & 0.04 & 0.16 & 0.28 & 0.32 & 0.47 & 0.66 \\
& $T_E$ & 0.00 & 0.14 & 0.13 & 0.18 & 0.26 & 0.31 & 0.39 & 0.52 & 0.00 & 0.09 & 0.08 & 0.12 & 0.14 & 0.15 & 0.28 & 0.99 & 0.00 & 0.18 & 0.16 & 0.22 & 0.32 & 0.38 & 0.47 & 0.71 \\
& $T_M$ & 0.01 & 0.17 & 0.16 & 0.24 & 0.31 & 0.35 & 0.45 & 0.56 & 0.00 & 0.12 & 0.11 & 0.16 & 0.20 & 0.28 & 0.36 & 0.99 & 0.00 & 0.23 & 0.23 & 0.31 & 0.37 & 0.44 & 0.52 & 0.69 \\
& $T_H$ & 0.02 & 0.18 & 0.17 & 0.22 & 0.28 & 0.33 & 0.42 & 0.54 & 0.01 & 0.14 & 0.14 & 0.20 & 0.22 & 0.27 & 0.34 & 0.99 & 0.00 & 0.24 & 0.24 & 0.30 & 0.37 & 0.42 & 0.52 & 0.74 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   6 &  31 &  13 &  46 &  72 &  90 & 146 & 307 &   2 &  30 &  14 &  31 &  45 &  66 & 119 & 4374 &   2 &  25 &  15 &  38 &  59 &  72 & 102 & 289 \\
& $T_E$ &   6 &  40 &  32 &  46 &  74 &  91 & 221 & 288 &   0 &  36 &  27 &  32 &  45 &  70 & 111 & 4374 &   0 &  41 &  35 &  56 &  73 &  87 & 140 & 854 \\
& $T_M$ &   0 &  46 &  39 &  61 &  94 & 112 & 223 & 360 &   0 &  31 &  18 &  29 &  45 &  71 & 114 & 4381 &   0 &  53 &  51 &  70 &  95 & 109 & 142 & 811 \\
& $T_H$ &   4 &  40 &  35 &  50 &  73 &  89 & 220 & 306 &   0 &  31 &  21 &  29 &  34 &  56 & 104 & 4374 &   0 &  49 &  49 &  64 &  84 &  96 & 127 & 615 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.02 & 0.11 & 0.05 & 0.19 & 0.26 & 0.29 & 0.37 & 0.52 & 0.01 & 0.10 & 0.06 & 0.14 & 0.20 & 0.24 & 0.37 & 0.99 & 0.00 & 0.11 & 0.07 & 0.18 & 0.27 & 0.33 & 0.48 & 0.67 \\
& $T_E$ & 0.02 & 0.14 & 0.13 & 0.17 & 0.24 & 0.28 & 0.41 & 0.49 & 0.00 & 0.12 & 0.11 & 0.13 & 0.17 & 0.24 & 0.33 & 0.99 & 0.00 & 0.17 & 0.15 & 0.23 & 0.31 & 0.41 & 0.49 & 0.68 \\
& $T_M$ & 0.00 & 0.16 & 0.14 & 0.22 & 0.30 & 0.34 & 0.44 & 0.60 & 0.00 & 0.10 & 0.08 & 0.12 & 0.17 & 0.24 & 0.35 & 1.00 & 0.00 & 0.22 & 0.21 & 0.28 & 0.36 & 0.40 & 0.49 & 0.70 \\
& $T_H$ & 0.02 & 0.14 & 0.14 & 0.18 & 0.24 & 0.28 & 0.41 & 0.51 & 0.00 & 0.10 & 0.09 & 0.12 & 0.14 & 0.19 & 0.31 & 0.99 & 0.00 & 0.20 & 0.20 & 0.26 & 0.32 & 0.37 & 0.46 & 0.68 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  36 &  80 &  70 &  92 & 118 & 132 & 280 & 332 &  27 &  66 &  53 &  54 &  92 & 116 & 150 & 4374 &   8 &  49 &  45 &  67 &  81 &  94 & 151 & 466 \\
& $T_E$ &   6 &  30 &  22 &  31 &  64 &  73 & 235 & 277 &   0 &  18 &  10 &  10 &  18 &  44 &  85 & 4374 &   0 &  32 &  25 &  46 &  62 &  77 & 143 & 591 \\
& $T_M$ &   6 &  31 &  27 &  42 &  51 &  66 & 212 & 257 &   0 &  23 &  18 &  18 &  21 &  39 &  90 & 4374 &   0 &  44 &  47 &  58 &  74 &  88 & 111 & 569 \\
& $T_H$ &  10 &  73 &  62 &  97 & 123 & 143 & 272 & 337 &   6 &  59 &  50 &  51 &  87 & 111 & 144 & 4345 &   4 &  78 &  75 & 105 & 124 & 136 & 172 & 938 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.14 & 0.29 & 0.29 & 0.32 & 0.37 & 0.39 & 0.53 & 0.55 & 0.08 & 0.24 & 0.23 & 0.25 & 0.32 & 0.38 & 0.43 & 0.99 & 0.03 & 0.22 & 0.19 & 0.28 & 0.40 & 0.47 & 0.57 & 0.69 \\
& $T_E$ & 0.02 & 0.10 & 0.09 & 0.12 & 0.20 & 0.24 & 0.43 & 0.49 & 0.00 & 0.04 & 0.04 & 0.04 & 0.06 & 0.15 & 0.26 & 0.99 & 0.00 & 0.13 & 0.11 & 0.19 & 0.27 & 0.31 & 0.50 & 0.66 \\
& $T_M$ & 0.02 & 0.10 & 0.10 & 0.14 & 0.17 & 0.25 & 0.39 & 0.44 & 0.00 & 0.06 & 0.08 & 0.08 & 0.09 & 0.14 & 0.27 & 0.99 & 0.00 & 0.18 & 0.19 & 0.23 & 0.28 & 0.33 & 0.44 & 0.66 \\
& $T_H$ & 0.05 & 0.25 & 0.24 & 0.32 & 0.38 & 0.41 & 0.51 & 0.56 & 0.03 & 0.21 & 0.21 & 0.21 & 0.30 & 0.36 & 0.41 & 0.99 & 0.03 & 0.33 & 0.32 & 0.39 & 0.48 & 0.49 & 0.61 & 0.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  11 &  57 &  20 &  56 & 203 & 217 & 252 & 426 &  11 &  63 &  17 &  39 & 206 & 229 & 246 & 4321 &  21 &  32 &  24 &  35 &  51 &  65 & 107 & 1162 \\
& $T_E$ &   0 &  27 &  12 &  28 &  61 & 129 & 229 & 440 &   0 &  24 &  11 &  15 &  26 &  50 & 183 & 4350 &   0 &  33 &  26 &  44 &  62 &  84 & 173 & 1353 \\
& $T_M$ &   0 &  32 &  19 &  37 &  75 & 148 & 189 & 371 &   0 &  39 &  18 &  23 & 137 & 137 & 160 & 4339 &   0 &  49 &  37 &  54 & 120 & 169 & 219 & 1321 \\
& $T_H$ &   0 &  39 &  32 &  45 &  76 & 120 & 227 & 445 &   0 &  32 &  21 &  22 &  41 &  82 & 155 & 4338 &   0 &  50 &  44 &  58 &  87 & 140 & 225 & 1296 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.04 & 0.23 & 0.07 & 0.20 & 0.95 & 0.96 & 0.96 & 0.97 & 0.03 & 0.24 & 0.07 & 0.13 & 0.96 & 0.96 & 0.97 & 0.99 & 0.02 & 0.15 & 0.11 & 0.16 & 0.27 & 0.39 & 0.51 & 0.93 \\
& $T_E$ & 0.00 & 0.09 & 0.05 & 0.10 & 0.21 & 0.36 & 0.61 & 0.78 & 0.00 & 0.06 & 0.05 & 0.06 & 0.10 & 0.17 & 0.60 & 1.00 & 0.00 & 0.14 & 0.11 & 0.18 & 0.30 & 0.39 & 0.58 & 0.99 \\
& $T_M$ & 0.00 & 0.11 & 0.07 & 0.12 & 0.23 & 0.50 & 0.62 & 0.82 & 0.00 & 0.13 & 0.08 & 0.10 & 0.57 & 0.58 & 0.60 & 0.99 & 0.00 & 0.19 & 0.15 & 0.24 & 0.47 & 0.57 & 0.65 & 0.98 \\
& $T_H$ & 0.00 & 0.13 & 0.12 & 0.18 & 0.26 & 0.37 & 0.57 & 0.75 & 0.00 & 0.10 & 0.09 & 0.09 & 0.17 & 0.26 & 0.65 & 0.99 & 0.00 & 0.20 & 0.18 & 0.25 & 0.38 & 0.51 & 0.66 & 0.97 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  11 &  71 &  32 & 111 & 198 & 220 & 281 & 593 &   8 &  61 &  16 &  80 & 129 & 207 & 270 & 4302 &  21 &  38 &  25 &  45 &  70 & 101 & 172 & 1157 \\
& $T_E$ &   0 &  24 &  11 &  30 &  50 &  96 & 221 & 480 &   0 &  25 &  10 &  15 &  27 &  70 & 173 & 4342 &   0 &  29 &  21 &  41 &  59 &  82 & 191 & 1275 \\
& $T_M$ &   0 &  34 &  23 &  39 &  76 & 155 & 228 & 414 &   0 &  31 &  18 &  21 &  39 & 131 & 188 & 4349 &   0 &  48 &  43 &  56 &  83 & 138 & 208 & 1214 \\
& $T_H$ &   0 &  28 &  23 &  37 &  52 &  82 & 191 & 382 &   0 &  29 &  19 &  21 &  35 &  74 & 144 & 4330 &   0 &  45 &  39 &  54 &  78 & 115 & 206 & 1282 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.03 & 0.26 & 0.10 & 0.44 & 0.65 & 0.97 & 0.97 & 0.99 & 0.04 & 0.22 & 0.07 & 0.32 & 0.54 & 0.95 & 0.97 & 0.98 & 0.02 & 0.17 & 0.12 & 0.20 & 0.39 & 0.50 & 0.70 & 0.95 \\
& $T_E$ & 0.00 & 0.08 & 0.04 & 0.10 & 0.20 & 0.30 & 0.69 & 0.89 & 0.00 & 0.07 & 0.05 & 0.06 & 0.09 & 0.22 & 0.65 & 0.99 & 0.00 & 0.12 & 0.09 & 0.17 & 0.28 & 0.35 & 0.52 & 0.95 \\
& $T_M$ & 0.00 & 0.11 & 0.08 & 0.13 & 0.23 & 0.54 & 0.64 & 0.79 & 0.00 & 0.09 & 0.08 & 0.09 & 0.13 & 0.49 & 0.62 & 1.00 & 0.00 & 0.19 & 0.17 & 0.23 & 0.34 & 0.49 & 0.62 & 0.96 \\
& $T_H$ & 0.00 & 0.09 & 0.08 & 0.13 & 0.18 & 0.26 & 0.59 & 0.74 & 0.00 & 0.08 & 0.08 & 0.09 & 0.12 & 0.24 & 0.60 & 0.99 & 0.00 & 0.18 & 0.17 & 0.23 & 0.32 & 0.44 & 0.57 & 0.96 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  14 &  24 &  15 &  22 &  43 &  60 & 173 & 297 &  12 &  25 &  16 &  16 &  20 &  36 &  87 & 4237 &  21 &  31 &  24 &  33 &  57 &  69 &  92 & 1137 \\
& $T_E$ &  13 &  68 &  49 &  80 & 112 & 176 & 283 & 468 &   9 &  66 &  39 &  46 & 138 & 183 & 253 & 4341 &   0 &  58 &  47 &  66 & 133 & 183 & 228 & 1243 \\
& $T_M$ &   0 &  47 &  26 &  51 & 152 & 162 & 249 & 368 &   0 &  48 &  18 &  27 & 139 & 140 & 173 & 4318 &   0 &  51 &  47 &  62 &  83 & 120 & 235 & 1202 \\
& $T_H$ &   0 &  28 &  15 &  37 &  76 & 115 & 172 & 419 &   0 &  31 &  18 &  19 &  58 &  93 & 139 & 4346 &   0 &  41 &  38 &  54 &  66 &  87 & 212 & 1193 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.03 & 0.08 & 0.06 & 0.08 & 0.16 & 0.18 & 0.31 & 0.70 & 0.04 & 0.07 & 0.07 & 0.07 & 0.09 & 0.12 & 0.26 & 0.97 & 0.04 & 0.14 & 0.11 & 0.13 & 0.32 & 0.42 & 0.47 & 0.92 \\
& $T_E$ & 0.07 & 0.24 & 0.21 & 0.27 & 0.33 & 0.52 & 0.74 & 0.81 & 0.05 & 0.24 & 0.16 & 0.19 & 0.63 & 0.73 & 0.77 & 0.99 & 0.00 & 0.24 & 0.20 & 0.29 & 0.48 & 0.70 & 0.78 & 0.91 \\
& $T_M$ & 0.00 & 0.15 & 0.11 & 0.18 & 0.50 & 0.56 & 0.61 & 0.70 & 0.00 & 0.16 & 0.08 & 0.09 & 0.59 & 0.60 & 0.60 & 0.99 & 0.00 & 0.20 & 0.19 & 0.24 & 0.36 & 0.47 & 0.61 & 0.97 \\
& $T_H$ & 0.00 & 0.09 & 0.06 & 0.12 & 0.25 & 0.31 & 0.59 & 0.72 & 0.00 & 0.09 & 0.08 & 0.08 & 0.20 & 0.29 & 0.40 & 0.99 & 0.00 & 0.16 & 0.16 & 0.21 & 0.29 & 0.35 & 0.50 & 0.90 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[htbp]
\caption{$M_T$, word Tokenization, Sequence Length of 756, and 10\% of $T_x$}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   8 & 161 & 184 & 215 & 257 & 287 & 387 & 589 &   5 & 159 & 175 & 218 & 227 & 241 & 313 & 4166 &   4 &  29 &  21 &  25 &  54 &  70 & 105 & 1171 \\
& $T_E$ &   0 &  21 &   8 &  14 &  38 & 147 & 196 & 349 &   0 &  20 &   7 &  10 &  14 &  34 & 178 & 4385 &   0 &  39 &  24 &  47 &  95 & 152 & 220 & 1262 \\
& $T_M$ &   0 &  31 &  19 &  37 &  81 & 148 & 181 & 385 &   0 &  38 &  18 &  19 & 137 & 137 & 144 & 4378 &   0 &  54 &  40 &  60 & 146 & 176 & 222 & 1190 \\
& $T_H$ &   0 &  30 &  19 &  38 &  59 &  84 & 216 & 420 &   0 &  38 &  19 &  23 & 136 & 140 & 144 & 4377 &   0 &  49 &  42 &  57 &  97 & 140 & 205 & 1288 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.02 & 0.61 & 0.64 & 0.94 & 0.96 & 0.96 & 0.97 & 0.98 & 0.01 & 0.64 & 0.74 & 0.95 & 0.95 & 0.95 & 0.96 & 0.98 & 0.01 & 0.14 & 0.10 & 0.13 & 0.30 & 0.41 & 0.52 & 0.89 \\
& $T_E$ & 0.00 & 0.06 & 0.03 & 0.05 & 0.13 & 0.45 & 0.57 & 0.70 & 0.00 & 0.05 & 0.03 & 0.04 & 0.06 & 0.12 & 0.58 & 1.00 & 0.00 & 0.16 & 0.10 & 0.21 & 0.43 & 0.56 & 0.68 & 0.93 \\
& $T_M$ & 0.00 & 0.10 & 0.07 & 0.12 & 0.24 & 0.50 & 0.59 & 0.74 & 0.00 & 0.13 & 0.06 & 0.08 & 0.57 & 0.58 & 0.62 & 1.00 & 0.00 & 0.21 & 0.17 & 0.28 & 0.54 & 0.60 & 0.68 & 0.87 \\
& $T_H$ & 0.00 & 0.10 & 0.07 & 0.13 & 0.20 & 0.26 & 0.59 & 0.80 & 0.00 & 0.12 & 0.08 & 0.10 & 0.56 & 0.57 & 0.60 & 1.00 & 0.00 & 0.20 & 0.17 & 0.24 & 0.38 & 0.56 & 0.67 & 0.94 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[htbp]
\caption{$M_T$, word Tokenization, Sequence Length of 756, and 50\% of $T_x$}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   7 &  90 &  83 & 129 & 175 & 211 & 342 & 559 &   7 &  88 &  52 & 131 & 180 & 185 & 245 & 4323 &   5 &  57 &  38 &  71 & 121 & 152 & 227 & 1158 \\
& $T_E$ &   0 &  15 &   7 &  15 &  37 &  54 & 172 & 403 &   0 &  18 &   7 &  11 &  18 &  36 & 144 & 4391 &   0 &  25 &  18 &  32 &  51 &  74 & 180 & 1263 \\
& $T_M$ &   0 &  23 &  18 &  33 &  45 &  65 & 170 & 360 &   0 &  24 &  18 &  18 &  21 &  40 & 159 & 4384 &   0 &  45 &  38 &  54 &  77 & 135 & 214 & 1249 \\
& $T_H$ &   0 &  29 &  23 &  39 &  56 &  98 & 198 & 404 &   0 &  26 &  18 &  22 &  24 &  46 & 121 & 4368 &   0 &  46 &  43 &  58 &  79 & 115 & 207 & 1289 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.02 & 0.32 & 0.32 & 0.46 & 0.63 & 0.68 & 0.82 & 0.98 & 0.02 & 0.33 & 0.22 & 0.55 & 0.76 & 0.78 & 0.87 & 0.99 & 0.02 & 0.25 & 0.18 & 0.36 & 0.52 & 0.61 & 0.77 & 0.91 \\
& $T_E$ & 0.00 & 0.05 & 0.02 & 0.05 & 0.12 & 0.18 & 0.44 & 0.76 & 0.00 & 0.04 & 0.03 & 0.05 & 0.08 & 0.12 & 0.49 & 1.00 & 0.00 & 0.10 & 0.07 & 0.14 & 0.27 & 0.32 & 0.51 & 0.93 \\
& $T_M$ & 0.00 & 0.07 & 0.06 & 0.11 & 0.15 & 0.20 & 0.53 & 0.73 & 0.00 & 0.07 & 0.07 & 0.08 & 0.09 & 0.13 & 0.56 & 1.00 & 0.00 & 0.18 & 0.17 & 0.22 & 0.33 & 0.46 & 0.57 & 0.92 \\
& $T_H$ & 0.00 & 0.10 & 0.09 & 0.13 & 0.19 & 0.30 & 0.53 & 0.78 & 0.00 & 0.07 & 0.08 & 0.09 & 0.10 & 0.16 & 0.35 & 0.99 & 0.00 & 0.18 & 0.18 & 0.23 & 0.33 & 0.41 & 0.55 & 0.97 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[htbp]
\caption{$M_T$, word Tokenization, Sequence Length of 756, and 100\% of $T_x$}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ & 140 & 251 & 239 & 281 & 314 & 341 & 448 & 520 &  75 & 234 & 225 & 226 & 273 & 305 & 344 & 4356 &   4 &  27 &  21 &  27 &  35 &  55 &  79 & 926 \\
& $T_E$ &   0 &  25 &  18 &  33 &  44 &  62 & 285 & 375 &   0 &  26 &  19 &  19 &  21 &  48 & 180 & 4174 &   0 &  28 &  22 &  37 &  51 &  72 & 183 & 1100 \\
& $T_M$ &   0 &  25 &  19 &  37 &  56 &  80 & 156 & 419 &   0 &  29 &  19 &  22 &  49 &  80 & 120 & 4310 &   0 &  41 &  39 &  52 &  64 &  85 & 209 & 962 \\
& $T_H$ &   0 &  21 &  21 &  36 &  42 &  44 & 123 & 210 &   0 &  23 &  18 &  21 &  21 &  26 &  75 & 4323 &   0 &  40 &  38 &  54 &  68 &  80 & 207 & 1118 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.53 & 0.94 & 0.94 & 0.95 & 0.96 & 0.96 & 0.96 & 0.97 & 0.74 & 0.94 & 0.95 & 0.95 & 0.95 & 0.96 & 0.96 & 0.99 & 0.01 & 0.13 & 0.10 & 0.13 & 0.23 & 0.33 & 0.41 & 0.68 \\
& $T_E$ & 0.00 & 0.08 & 0.06 & 0.11 & 0.15 & 0.21 & 0.58 & 0.73 & 0.00 & 0.07 & 0.08 & 0.08 & 0.09 & 0.17 & 0.63 & 0.96 & 0.00 & 0.12 & 0.09 & 0.16 & 0.25 & 0.28 & 0.50 & 0.82 \\
& $T_M$ & 0.00 & 0.08 & 0.08 & 0.12 & 0.20 & 0.25 & 0.34 & 0.70 & 0.00 & 0.08 & 0.08 & 0.09 & 0.18 & 0.26 & 0.34 & 0.98 & 0.00 & 0.16 & 0.16 & 0.21 & 0.28 & 0.36 & 0.50 & 0.75 \\
& $T_H$ & 0.00 & 0.07 & 0.07 & 0.12 & 0.14 & 0.16 & 0.24 & 0.35 & 0.00 & 0.06 & 0.08 & 0.09 & 0.09 & 0.10 & 0.24 & 0.99 & 0.00 & 0.16 & 0.17 & 0.21 & 0.28 & 0.36 & 0.48 & 0.82 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[htbp]
\caption{$M_T$, word Tokenization, Sequence Length of 4188, and 10\% of $T_x$}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &   9 & 119 &  35 & 219 & 281 & 309 & 391 & 594 &   8 & 107 &  16 & 211 & 224 & 252 & 324 & 4306 &  16 &  32 &  22 &  33 &  59 &  70 & 110 & 1329 \\
& $T_E$ &   0 &  20 &   9 &  17 &  38 & 123 & 207 & 388 &   0 &  20 &   8 &  10 &  14 &  35 & 172 & 4352 &   0 &  32 &  24 &  40 &  61 &  90 & 189 & 1345 \\
& $T_M$ &   0 &  23 &  14 &  31 &  42 &  71 & 182 & 366 &   0 &  27 &  18 &  18 &  22 & 119 & 148 & 4349 &   0 &  45 &  38 &  54 &  79 & 125 & 210 & 1335 \\
& $T_H$ &   0 &  30 &  21 &  39 &  63 & 100 & 232 & 449 &   0 &  26 &  17 &  21 &  25 &  56 & 125 & 4347 &   0 &  41 &  34 &  53 &  69 &  87 & 213 & 1275 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.02 & 0.44 & 0.12 & 0.94 & 0.96 & 0.96 & 0.98 & 0.99 & 0.03 & 0.41 & 0.07 & 0.94 & 0.95 & 0.95 & 0.97 & 0.99 & 0.02 & 0.15 & 0.11 & 0.15 & 0.28 & 0.40 & 0.51 & 0.98 \\
& $T_E$ & 0.00 & 0.06 & 0.03 & 0.06 & 0.13 & 0.31 & 0.55 & 0.74 & 0.00 & 0.05 & 0.03 & 0.04 & 0.05 & 0.12 & 0.57 & 1.00 & 0.00 & 0.13 & 0.10 & 0.17 & 0.29 & 0.39 & 0.58 & 0.99 \\
& $T_M$ & 0.00 & 0.08 & 0.05 & 0.11 & 0.14 & 0.22 & 0.57 & 0.74 & 0.00 & 0.08 & 0.08 & 0.08 & 0.09 & 0.39 & 0.60 & 1.00 & 0.00 & 0.18 & 0.17 & 0.22 & 0.35 & 0.48 & 0.64 & 0.98 \\
& $T_H$ & 0.00 & 0.10 & 0.07 & 0.13 & 0.21 & 0.30 & 0.50 & 0.77 & 0.00 & 0.07 & 0.07 & 0.09 & 0.10 & 0.19 & 0.46 & 1.00 & 0.00 & 0.16 & 0.15 & 0.21 & 0.30 & 0.38 & 0.56 & 0.94 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[htbp]
\caption{$M_T$, word Tokenization, Sequence Length of 4188, and 50\% of $T_x$}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  15 & 126 & 105 & 188 & 261 & 301 & 395 & 600 &  14 & 118 &  89 & 133 & 237 & 238 & 320 & 4286 &   4 &  85 &  77 & 126 & 170 & 197 & 281 & 1281 \\
& $T_E$ &   0 &  17 &   7 &  16 &  36 &  60 & 176 & 454 &   0 &  18 &   7 &  10 &  18 &  39 & 144 & 4390 &   0 &  25 &  17 &  33 &  54 &  84 & 175 & 1270 \\
& $T_M$ &   0 &  26 &  22 &  37 &  51 &  68 & 155 & 377 &   0 &  25 &  18 &  21 &  23 &  43 & 146 & 4358 &   0 &  45 &  41 &  54 &  77 & 114 & 207 & 1332 \\
& $T_H$ &   0 &  25 &  22 &  37 &  47 &  68 & 165 & 357 &   0 &  27 &  18 &  22 &  28 &  48 & 140 & 4349 &   0 &  42 &  38 &  54 &  73 &  91 & 207 & 1306 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.04 & 0.46 & 0.42 & 0.62 & 1.00 & 1.00 & 1.00 & 1.00 & 0.04 & 0.46 & 0.39 & 0.55 & 1.00 & 1.00 & 1.00 & 1.00 & 0.01 & 0.36 & 0.40 & 0.57 & 0.66 & 0.72 & 0.78 & 0.96 \\
& $T_E$ & 0.00 & 0.05 & 0.03 & 0.06 & 0.12 & 0.19 & 0.47 & 0.77 & 0.00 & 0.04 & 0.03 & 0.04 & 0.06 & 0.13 & 0.56 & 1.00 & 0.00 & 0.11 & 0.07 & 0.15 & 0.28 & 0.38 & 0.58 & 0.93 \\
& $T_M$ & 0.00 & 0.09 & 0.08 & 0.13 & 0.17 & 0.21 & 0.59 & 0.70 & 0.00 & 0.07 & 0.08 & 0.09 & 0.10 & 0.15 & 0.62 & 1.00 & 0.00 & 0.18 & 0.17 & 0.22 & 0.33 & 0.47 & 0.61 & 0.98 \\
& $T_H$ & 0.00 & 0.08 & 0.08 & 0.12 & 0.16 & 0.21 & 0.37 & 0.68 & 0.00 & 0.08 & 0.08 & 0.09 & 0.10 & 0.16 & 0.39 & 0.99 & 0.00 & 0.17 & 0.16 & 0.22 & 0.32 & 0.41 & 0.52 & 0.96 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[htbp]
\caption{$M_T$, word Tokenization, Sequence Length of 4188, and 100\% of $T_x$}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{4}{*}{$D_A$}
& $T_T$ &  24 & 142 & 142 & 161 & 181 & 198 & 257 & 323 &  21 & 147 & 141 & 148 & 152 & 168 & 210 & 4298 &  22 &  99 &  93 & 121 & 154 & 178 & 242 & 1229 \\
& $T_E$ &   0 &  14 &   0 &  10 &  44 &  72 & 212 & 382 &   0 &  13 &   0 &   0 &  14 &  42 &  92 & 4317 &   0 &  21 &   7 &  33 &  50 &  69 & 189 & 1217 \\
& $T_M$ &   1 &  24 &  22 &  37 &  46 &  56 & 123 & 441 &   1 &  26 &  20 &  20 &  24 &  45 &  99 & 4340 &   0 &  44 &  36 &  56 &  77 & 145 & 221 & 1307 \\
& $T_H$ &  84 & 183 & 174 & 229 & 266 & 290 & 399 & 577 &  72 & 180 & 177 & 189 & 227 & 253 & 311 & 4297 &  45 & 198 & 193 & 237 & 273 & 294 & 401 & 1318 \\
\midrule
\multirow{4}{*}{$D_R$}
& $T_T$ & 0.09 & 0.54 & 0.57 & 0.63 & 0.67 & 0.68 & 0.71 & 0.76 & 0.08 & 0.59 & 0.62 & 0.63 & 0.63 & 0.65 & 0.69 & 0.99 & 0.09 & 0.43 & 0.44 & 0.52 & 0.62 & 0.69 & 0.74 & 0.90 \\
& $T_E$ & 0.00 & 0.04 & 0.00 & 0.03 & 0.14 & 0.22 & 0.40 & 0.67 & 0.00 & 0.02 & 0.00 & 0.00 & 0.06 & 0.14 & 0.27 & 0.99 & 0.00 & 0.09 & 0.03 & 0.15 & 0.28 & 0.32 & 0.50 & 0.89 \\
& $T_M$ & 0.00 & 0.08 & 0.07 & 0.12 & 0.16 & 0.19 & 0.29 & 0.78 & 0.00 & 0.07 & 0.08 & 0.09 & 0.10 & 0.15 & 0.29 & 0.99 & 0.00 & 0.17 & 0.16 & 0.23 & 0.33 & 0.49 & 0.59 & 0.96 \\
& $T_H$ & 0.42 & 0.67 & 0.66 & 0.80 & 0.88 & 0.90 & 0.93 & 0.98 & 0.42 & 0.72 & 0.74 & 0.78 & 0.88 & 0.89 & 0.91 & 0.99 & 0.29 & 0.84 & 0.86 & 0.89 & 0.92 & 0.93 & 0.96 & 0.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{1}{*}{$D_A$}
& $T_T$ &   1 &  77 & 103 & 121 & 136 & 152 & 224 & 291 &   0 &  84 &  92 & 100 & 107 & 129 & 184 & 4138 &   0 &  83 &  96 & 115 & 131 & 144 & 206 & 1044 \\
\midrule
\multirow{1}{*}{$D_R$}
& $T_T$ & 0.00 & 0.27 & 0.37 & 0.43 & 0.48 & 0.48 & 0.51 & 0.55 & 0.00 & 0.32 & 0.40 & 0.43 & 0.43 & 0.44 & 0.54 & 0.95 & 0.00 & 0.33 & 0.39 & 0.45 & 0.49 & 0.51 & 0.57 & 0.77 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{1}{*}{$D_A$}
& $T_T$ &   2 &  40 &  34 &  58 &  78 &  93 & 200 & 390 &   0 &  47 &  49 &  49 &  59 &  77 & 111 & 4268 &   0 &  37 &  27 &  52 &  75 &  89 & 116 & 891 \\
\midrule
\multirow{1}{*}{$D_R$}
& $T_T$ & 0.01 & 0.14 & 0.13 & 0.21 & 0.28 & 0.31 & 0.60 & 0.77 & 0.00 & 0.16 & 0.21 & 0.21 & 0.21 & 0.26 & 0.33 & 0.98 & 0.00 & 0.16 & 0.13 & 0.23 & 0.31 & 0.34 & 0.39 & 0.65 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrr|rrrrrrrr|rrrrrrrr@{}}
\toprule
\multicolumn{2}{c|}{Trained} & \multicolumn{8}{c|}{$V_A$} & \multicolumn{8}{c|}{$V_B$} & \multicolumn{8}{c}{$V_C$}
 \\ \multicolumn{2}{c|}{on} & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max & min & avg & $q_{.50}$ & $q_{.75}$ & $q_{.90}$ & $q_{.95}$ & $q_{.99}$ & max
 \\ \midrule
\multirow{1}{*}{$D_A$}
& $T_T$ &   0 &   4 &   0 &   3 &   8 &  29 &  56 & 158 &   0 &  10 &   0 &   0 &   4 &   8 &  66 & 4228 &   0 &   9 &   1 &   8 &  32 &  49 &  76 & 1125 \\
\midrule
\multirow{1}{*}{$D_R$}
& $T_T$ & 0.00 & 0.01 & 0.00 & 0.01 & 0.03 & 0.10 & 0.17 & 0.30 & 0.00 & 0.01 & 0.00 & 0.00 & 0.02 & 0.03 & 0.20 & 0.97 & 0.00 & 0.04 & 0.00 & 0.03 & 0.17 & 0.30 & 0.38 & 0.92 \\
\bottomrule
\end{tabular}
